Non-invertible and higher-form symmetries in 2+1d lattice gauge theories

We explore exact generalized symmetries in the standard 2+1d lattice $\mathbb{Z}_2$ gauge theory coupled to the Ising model, and compare them with their continuum field theory counterparts. One model has a (non-anomalous) non-invertible symmetry, and we identify two distinct non-invertible symmetry protected topological phases. The non-invertible algebra involves a lattice condensation operator, which creates a toric code ground state from a product state. Another model has a mixed anomaly between a 1-form symmetry and an ordinary symmetry. This anomaly enforces a nontrivial transition in the phase diagram, consistent with the "Higgs=SPT" proposal. Finally, we discuss how the symmetries and anomalies in these two models are related by gauging, which is a 2+1d version of the Kennedy-Tasaki transformation.

==> RelationTriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.3, 0) {$2\text{-Rep}\((\mathbb{Z}_2^{(1)} \times {\mathbb{Z}}_2^{(1)}) \rtimes \mathbb{Z}^{(0)}_{2}\)$};
		\node [style=none] (1) at (4, 6.3) {$D_8$};
		\node [style=none] (2) at (11.25, 0) {$\underbrace{\bZ_2^{(0)}\times \bZ_2^{(1)}\times \bZ_{2, \text{swap}}^{(0)}}_{\text{Type III anomaly}}$};
		\node [style=none] (3) at (2.275, 5.6) {};
		\node [style=none] (4) at (-1.225, 1.6) {};
		\node [style=none] (5) at (2.55, 5.45) {};
		\node [style=none] (6) at (-0.95, 1.45) {};
		\node [style=none] (7) at (6, 5.5) {};
		\node [style=none] (8) at (9.25, 1.75) {};
		\node [style=none] (9) at (5.75, 5.375) {};
		\node [style=none] (10) at (9, 1.575) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (6.25, 0) {};
		\node [style=none] (13) at (-1.025, 3.575) {\footnotesize gauge $U$};
		\node [style=none] (14) at (2.1, 3.5) {\footnotesize gauge};
		\node [style=none] (15) at (6, 3.5) {\footnotesize gauge};
		\node [style=none] (16) at (9.55, 3.675) {\footnotesize gauge $U\tilde{U}$};
		\node [style=none] (17) at (4, 0.75) {\footnotesize generalized KT};
		\node [style=none] (20) at (4, -0.75) {\footnotesize twisted gauge $U, \eta$};
		\node [style=none] (18) at (2.1, 2.825) {\footnotesize $\eta$};
		\node [style=none] (19) at (6, 2.825) {\footnotesize $\eta$};
		\node [style=none] (21) at (18, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [stealth-] (4.center) to (3.center);
		\draw [stealth-] (5.center) to (6.center);
		\draw [stealth-] (9.center) to (10.center);
		\draw [stealth-] (8.center) to (7.center);
		\draw [stealth-] (11.center) to (12.center);
		\draw [stealth-] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> YvsYv.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 0) {$Y$};
		\node [style=none] (7) at (2.75, 0) {$Y$};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1, 0) {$\sigma^z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZvsZv.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 0) {$Z$};
		\node [style=none] (7) at (2.75, 0) {$Z$};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1, 0) {$\sigma^z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> condensation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (3) at (5, 6) {};
		\node [style=none] (4) at (1, 6) {};
		\node [style=none] (5) at (2, 6) {};
		\node [style=none] (6) at (3, 6) {};
		\node [style=none] (7) at (4, 6) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (0, 3) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (5, 2) {};
		\node [style=none] (19) at (5, 3) {};
		\node [style=none] (20) at (5, 4) {};
		\node [style=none] (21) at (5, 5) {};
		\node [style=none] (54) at (7, 6) {};
		\node [style=none] (55) at (7, 0) {};
		\node [style=none] (56) at (12, 0) {};
		\node [style=none] (57) at (12, 6) {};
		\node [style=none] (58) at (8, 6) {};
		\node [style=none] (59) at (9, 6) {};
		\node [style=none] (60) at (10, 6) {};
		\node [style=none] (61) at (11, 6) {};
		\node [style=none] (62) at (7, 5) {};
		\node [style=none] (63) at (7, 4) {};
		\node [style=none] (64) at (7, 3) {};
		\node [style=none] (65) at (7, 2) {};
		\node [style=none] (66) at (7, 1) {};
		\node [style=none] (67) at (8, 0) {};
		\node [style=none] (68) at (9, 0) {};
		\node [style=none] (69) at (10, 0) {};
		\node [style=none] (70) at (11, 0) {};
		\node [style=none] (71) at (12, 1) {};
		\node [style=none] (72) at (12, 2) {};
		\node [style=none] (73) at (12, 3) {};
		\node [style=none] (74) at (12, 4) {};
		\node [style=none] (75) at (12, 5) {};
		\node [style=none] (76) at (8, 5) {};
		\node [style=none] (77) at (8, 3) {};
		\node [style=none] (78) at (9, 3) {};
		\node [style=none] (79) at (9, 4) {};
		\node [style=none] (80) at (10, 4) {};
		\node [style=none] (81) at (10, 5) {};
		\node [style=none] (82) at (10, 3) {};
		\node [style=none] (83) at (10, 1) {};
		\node [style=none] (84) at (11, 1) {};
		\node [style=none] (85) at (11, 3) {};
		\node [style=none] (86) at (14, 6) {};
		\node [style=none] (87) at (14, 0) {};
		\node [style=none] (88) at (19, 0) {};
		\node [style=none] (89) at (19, 6) {};
		\node [style=none] (90) at (15, 6) {};
		\node [style=none] (91) at (16, 6) {};
		\node [style=none] (92) at (17, 6) {};
		\node [style=none] (93) at (18, 6) {};
		\node [style=none] (94) at (14, 5) {};
		\node [style=none] (95) at (14, 4) {};
		\node [style=none] (96) at (14, 3) {};
		\node [style=none] (97) at (14, 2) {};
		\node [style=none] (98) at (14, 1) {};
		\node [style=none] (99) at (15, 0) {};
		\node [style=none] (100) at (16, 0) {};
		\node [style=none] (101) at (17, 0) {};
		\node [style=none] (102) at (18, 0) {};
		\node [style=none] (103) at (19, 1) {};
		\node [style=none] (104) at (19, 2) {};
		\node [style=none] (105) at (19, 3) {};
		\node [style=none] (106) at (19, 4) {};
		\node [style=none] (107) at (19, 5) {};
		\node [style=none] (214) at (21, 6) {};
		\node [style=none] (215) at (21, 0) {};
		\node [style=none] (216) at (26, 0) {};
		\node [style=none] (217) at (26, 6) {};
		\node [style=none] (218) at (22, 6) {};
		\node [style=none] (219) at (23, 6) {};
		\node [style=none] (220) at (24, 6) {};
		\node [style=none] (221) at (25, 6) {};
		\node [style=none] (222) at (21, 5) {};
		\node [style=none] (223) at (21, 4) {};
		\node [style=none] (224) at (21, 3) {};
		\node [style=none] (225) at (21, 2) {};
		\node [style=none] (226) at (21, 1) {};
		\node [style=none] (227) at (22, 0) {};
		\node [style=none] (228) at (23, 0) {};
		\node [style=none] (229) at (24, 0) {};
		\node [style=none] (230) at (25, 0) {};
		\node [style=none] (231) at (26, 1) {};
		\node [style=none] (232) at (26, 2) {};
		\node [style=none] (233) at (26, 3) {};
		\node [style=none] (234) at (26, 4) {};
		\node [style=none] (235) at (26, 5) {};
		\node [style=none] (236) at (23, 4) {};
		\node [style=none] (237) at (24, 4) {};
		\node [style=none] (238) at (25, 3) {};
		\node [style=none] (239) at (25, 2) {};
		\node [style=none] (240) at (23, 2) {};
		\node [style=none] (241) at (24, 3) {};
		\node [style=none] (242) at (6, 3) {$+$};
		\node [style=none] (243) at (13, 3) {$+$};
		\node [style=none] (244) at (20, 3) {$+$};
		\node [style=none] (249) at (27, 3) {};
		\node [style=none] (250) at (27.5, 3) {$+ \cdots$};
		\node [style=none] (252) at (-2.5, 3) {$\mathsf{C}_{\eta} \;\; = $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={black!30}] (0.center) to (3.center);
		\draw [color={black!30}] (3.center) to (2.center);
		\draw [color={black!30}] (1.center) to (2.center);
		\draw [color={black!30}] (0.center) to (1.center);
		\draw [color={black!30}] (4.center) to (13.center);
		\draw [color={black!30}] (5.center) to (14.center);
		\draw [color={black!30}] (6.center) to (15.center);
		\draw [color={black!30}] (7.center) to (16.center);
		\draw [color={black!30}] (8.center) to (21.center);
		\draw [color={black!30}] (9.center) to (20.center);
		\draw [color={black!30}] (10.center) to (19.center);
		\draw [color={black!30}] (11.center) to (18.center);
		\draw [color={black!30}] (12.center) to (17.center);
		\draw [color={black!30}] (54.center) to (57.center);
		\draw [color={black!30}] (57.center) to (56.center);
		\draw [color={black!30}] (55.center) to (56.center);
		\draw [color={black!30}] (54.center) to (55.center);
		\draw [color={black!30}] (58.center) to (67.center);
		\draw [color={black!30}] (59.center) to (68.center);
		\draw [color={black!30}] (60.center) to (69.center);
		\draw [color={black!30}] (61.center) to (70.center);
		\draw [color={black!30}] (62.center) to (75.center);
		\draw [color={black!30}] (63.center) to (74.center);
		\draw [color={black!30}] (64.center) to (73.center);
		\draw [color={black!30}] (65.center) to (72.center);
		\draw [color={black!30}] (66.center) to (71.center);
		\draw [color={blue!60}, thick] (76.center) to (77.center);
		\draw [color={blue!60}, thick] (77.center) to (78.center);
		\draw [color={blue!60}, thick] (78.center) to (79.center);
		\draw [color={blue!60}, thick] (79.center) to (80.center);
		\draw [color={blue!60}, thick] (80.center) to (81.center);
		\draw [color={blue!60}, thick] (81.center) to (76.center);
		\draw [color={blue!60}, thick] (82.center) to (85.center);
		\draw [color={blue!60}, thick] (85.center) to (84.center);
		\draw [color={blue!60}, thick] (84.center) to (83.center);
		\draw [color={blue!60}, thick] (83.center) to (82.center);
		\draw [color={black!30}] (86.center) to (89.center);
		\draw [color={black!30}] (89.center) to (88.center);
		\draw [color={black!30}] (87.center) to (88.center);
		\draw [color={black!30}] (86.center) to (87.center);
		\draw [color={black!30}] (90.center) to (99.center);
		\draw [color={black!30}] (91.center) to (100.center);
		\draw [color={black!30}] (92.center) to (101.center);
		\draw [color={black!30}] (93.center) to (102.center);
		\draw [color={black!30}] (94.center) to (107.center);
		\draw [color={black!30}] (95.center) to (106.center);
		\draw [color={black!30}] (96.center) to (105.center);
		\draw [color={black!30}] (97.center) to (104.center);
		\draw [color={black!30}] (98.center) to (103.center);
		\draw [color={blue!60}, thick] (91.center) to (100.center);
		\draw [color={black!30}] (214.center) to (217.center);
		\draw [color={black!30}] (217.center) to (216.center);
		\draw [color={black!30}] (215.center) to (216.center);
		\draw [color={black!30}] (214.center) to (215.center);
		\draw [color={black!30}] (218.center) to (227.center);
		\draw [color={black!30}] (219.center) to (228.center);
		\draw [color={black!30}] (220.center) to (229.center);
		\draw [color={black!30}] (221.center) to (230.center);
		\draw [color={black!30}] (222.center) to (235.center);
		\draw [color={black!30}] (223.center) to (234.center);
		\draw [color={black!30}] (224.center) to (233.center);
		\draw [color={black!30}] (225.center) to (232.center);
		\draw [color={black!30}] (226.center) to (231.center);
		\draw [color={blue!60}, thick] (223.center) to (236.center);
		\draw [color={blue!60}, thick] (237.center) to (234.center);
		\draw [color={blue!60}, thick] (236.center) to (240.center);
		\draw [color={blue!60}, thick] (240.center) to (239.center);
		\draw [color={blue!60}, thick] (239.center) to (238.center);
		\draw [color={blue!60}, thick] (238.center) to (241.center);
		\draw [color={blue!60}, thick] (241.center) to (237.center);
		\draw [color={blue!60}, thick] (218.center) to (227.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gauss0.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (5) at (0, 0) {$X$};
		\node [style=none] (6) at (0, 1.25) {$\sigma^x$};
		\node [style=none] (7) at (-1.25, 0) {$\sigma^x$};
		\node [style=none] (8) at (0, -1.25) {$\sigma^x$};
		\node [style=none] (9) at (1.25, 0) {$\sigma^x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline, in=90, out=-90] (0.center) to (1.center);
		\draw [style=normalline, in=180, out=0] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> starZvszstarZv.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (5) at (0, 0) {$Z$};
		\node [style=none] (6) at (0, 1.25) {$\sigma^x$};
		\node [style=none] (7) at (-1.25, 0) {$\sigma^x$};
		\node [style=none] (8) at (0, -1.25) {$\sigma^x$};
		\node [style=none] (10) at (2.25, 2.25) {};
		\node [style=none] (11) at (2.25, -2.25) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (14) at (2.25, 0) {$Z$};
		\node [style=none] (15) at (2.25, 1.25) {$\sigma^x$};
		\node [style=none] (17) at (2.25, -1.25) {$\sigma^x$};
		\node [style=none] (18) at (3.5, 0) {$\sigma^x$};
		\node [style=none] (19) at (1.15, 0) {$\sigma^z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline, in=90, out=-90] (0.center) to (1.center);
		\draw [style=normalline, in=180, out=0] (2.center) to (3.center);
		\draw [style=normalline, in=90, out=-90] (10.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> szface.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1) {$\sigma^z$};
		\node [style=none] (5) at (1, 0) {$\sigma^z$};
		\node [style=none] (6) at (0, -1) {$\sigma^z$};
		\node [style=none] (7) at (-1, 0) {$\sigma^z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline] (0.center) to (1.center);
		\draw [style=normalline] (1.center) to (2.center);
		\draw [style=normalline] (2.center) to (3.center);
		\draw [style=normalline] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wilson.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (4) at (1, 5) {};
		\node [style=none] (5) at (2, 5) {};
		\node [style=none] (6) at (3, 5) {};
		\node [style=none] (7) at (-1, 3) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (6, 1) {};
		\node [style=none] (14) at (6, 2) {};
		\node [style=none] (15) at (6, 3) {};
		\node [style=none] (16) at (-1, 4) {};
		\node [style=none] (17) at (6, 4) {};
		\node [style=none] (18) at (4, 5) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=pointoperator] (20) at (1, 1) {};
		\node [style=pointoperator] (21) at (4, 4) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (22) at (4.05, 1) {};
		\node [style=none] (23) at (1.15, 1.3) {\small $v_0 = (i_0,j_0)$};
		\node [style=none] (24) at (4.05, 1.3) {\small $(i,j_0)$};
		\node [style=none] (25) at (4.1, 4.3) {\small $v = (i,j)$};
		\node [style=none] (26) at (2.5, 0.6) {$W_{v_0,v}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={black!30}] (0.center) to (1.center);
		\draw [color={black!30}] (4.center) to (10.center);
		\draw [color={black!30}] (5.center) to (11.center);
		\draw [color={black!30}] (6.center) to (12.center);
		\draw [color={black!30}] (3.center) to (2.center);
		\draw [color={black!30}] (7.center) to (15.center);
		\draw [color={black!30}] (8.center) to (14.center);
		\draw [color={black!30}] (9.center) to (13.center);
		\draw [color={black!30}] (16.center) to (17.center);
		\draw [color={black!30}] (18.center) to (19.center);
		\draw [style=blueline, ultra thick, color = blue!60] (20) to (22);
		\draw [style=blueline, ultra thick, color = blue!60] (27) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> wilsoncond.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 4.75) {};
		\node [style=none] (6) at (2, 4.75) {};
		\node [style=none] (7) at (3, 4.75) {};
		\node [style=none] (8) at (0.25, 4) {};
		\node [style=none] (9) at (0.25, 3) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (3.75, 1) {};
		\node [style=none] (18) at (3.75, 2) {};
		\node [style=none] (20) at (3.75, 3) {};
		\node [style=none] (21) at (3.75, 4) {};
		\node [style=none] (59) at (7.75, 4.75) {};
		\node [style=none] (60) at (8.75, 4.75) {};
		\node [style=none] (61) at (9.75, 4.75) {};
		\node [style=none] (62) at (7, 4) {};
		\node [style=none] (63) at (7, 3) {};
		\node [style=none] (65) at (7, 2) {};
		\node [style=none] (66) at (7, 1) {};
		\node [style=none] (68) at (7.75, 0.25) {};
		\node [style=none] (69) at (8.75, 0.25) {};
		\node [style=none] (70) at (9.75, 0.25) {};
		\node [style=none] (71) at (10.5, 1) {};
		\node [style=none] (72) at (10.5, 2) {};
		\node [style=none] (74) at (10.5, 3) {};
		\node [style=none] (75) at (10.5, 4) {};
		\node [style=none] (242) at (5.75, 2.5) {$=$};
		\node [style=none] (252) at (4.55, 2.5) {$\mathsf{C}_{\eta}$};
		\node [style=none] (253) at (11.075, 2.5) {$\mathsf{C}_{\eta}$};
		\node [circle, fill, inner sep=0.8pt] (254) at (1, 1) {};
		\node [circle, fill, inner sep=0.8pt] (255) at (2, 3) {};
		\node [circle, fill, inner sep=0.8pt] (256) at (3, 3) {};
		\node [style=none] (257) at (2, 1) {};
		\node [style=none] (258) at (3, 1) {};
		\node [circle, fill, inner sep=0.8pt] (259) at (8.75, 3) {};
		\node [circle, fill, inner sep=0.8pt] (260) at (9.75, 3) {};
		\node [style=none] (261) at (1.925, 0.5) {\small $W_{v_0,v}$};
		\node [style=none] (262) at (3.25, 0.5) {\small $W_{v_0,v'}$};
		\node [style=none] (263) at (9.35, 2.5) {\small $\sigma_{\langle v,v' \rangle}^z$};
		\node [style=none] (264) at (2, 3.3) {\small $v$};
		\node [style=none] (265) at (3, 3.375) {\small $v'$};
		\node [style=none] (266) at (8.75, 3.325) {\small $v$};
		\node [style=none] (267) at (9.75, 3.375) {\small $v'$};
		\node [style=none] (268) at (1, 1.3) {\small $v_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={black!30}] (4.center) to (13.center);
		\draw [color={black!30}] (6.center) to (15.center);
		\draw [color={black!30}] (7.center) to (16.center);
		\draw [color={black!30}] (8.center) to (21.center);
		\draw [color={black!30}] (9.center) to (20.center);
		\draw [color={black!30}] (11.center) to (18.center);
		\draw [color={black!30}] (12.center) to (17.center);
		\draw [color={black!30}] (59.center) to (68.center);
		\draw [color={black!30}] (60.center) to (69.center);
		\draw [color={black!30}] (61.center) to (70.center);
		\draw [color={black!30}] (62.center) to (75.center);
		\draw [color={black!30}] (63.center) to (74.center);
		\draw [color={black!30}] (65.center) to (72.center);
		\draw [color={black!30}] (66.center) to (71.center);
		\draw [style=blueline, ultra thick, color={blue!60}] (255) to (257.center);
		\draw [style=blueline, ultra thick, color={blue!60}] (256) to (258.center);
		\draw [style=blueline, ultra thick, color={blue!60}] (259) to (260);
		\draw [style=blueline, ultra thick, color={blue!60}] (257.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}

